Generalized Row-Action Methods for Tomographic Imaging

Row-action methods play an important role in tomographic image reconstruction. Many such methods can be viewed as incremental gradient methods for minimizing a sum of a large number of convex functions, and despite their relatively poor global rate of convergence, these methods often exhibit fast initial convergence which is desirable in applications where a low-accuracy solution is acceptable. In this paper, we propose relaxed variants of a class of incremental proximal gradient methods, and these variants generalize many existing row-action methods for tomographic imaging. Moreover, they allow us to derive new incremental algorithms for tomographic imaging that incorporate different types of prior information via regularization. We demonstrate the efficacy of the approach with some numerical examples.

==> dart.tex <==
\begin{tikzpicture}[baseline, on grid=false, node distance=13mm and
  2mm, font=\small, label distance=2mm]

    \node (A2) [inner sep=0,label={above:$\ell = 2$}] at (0,0){\includegraphics{art_k2.png}};
    \node (A4) [inner sep=0,label={above:$\ell = 4$},right=of A2] {\includegraphics{art_k4.png}};
    \node (A6) [inner sep=0,label={above:$\ell = 6$},right=of A4] {\includegraphics{art_k6.png}};
    \node (A8) [inner sep=0,label={above:$\ell = 8$},right=of A6]{\includegraphics{art_k8.png}};
    \node [left=of A2,anchor=south,rotate=90] {ART};

    \node (DA2) [inner sep=0,below=of A2, on grid=false] at (0,0){\includegraphics{dart_k2.png}};
    \node (DA4) [inner sep=0,right=of DA2] {\includegraphics{dart_k4.png}};
    \node (DA6) [inner sep=0,right=of DA4] {\includegraphics{dart_k6.png}};
    \node (DA8) [inner sep=0,right=of DA6] {\includegraphics{dart_k8.png}};
    \node [left=of DA2,anchor=south,rotate=90] {Damped ART};

\end{tikzpicture} 
\begin{tikzpicture}[baseline,yshift=11.3mm]
    \begin{axis}[
      hide axis,
      scale only axis,
      height=0pt,
      width=0pt,
      colormap/jet,
      colorbar,
      point meta min=-1.0,
      point meta max=1.0,
      colorbar style={
        font=\small,
        height=4.7cm,
        width=0.4cm,        
      }]
      \addplot [draw=none] coordinates {(0,0)};
    \end{axis}

\end{tikzpicture}

==> ex_art_prox.tex <==
\begin{tikzpicture}
 
  \begin{axis}[
    name=plot1,
    font=\scriptsize,
    title={\small $t_k = 0.001$},
    title style={yshift=-3em,fill=white},
    ylabel={\small Relative error},
    ylabel style={overlay},
    xmin=0,
    xmax=10,
    ymin=0.2,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,7.4305e-01)(2.0000e+00,6.7600e-01)(3.0000e+00,6.2909e-01)(4.0000e+00,5.9265e-01)(5.0000e+00,5.6272e-01)(6.0000e+00,5.3721e-01)(7.0000e+00,5.1497e-01)(8.0000e+00,4.9529e-01)(9.0000e+00,4.7769e-01)(1.0000e+01,4.6180e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.6560e-01)(2.0000e+00,4.5818e-01)(3.0000e+00,3.9633e-01)(4.0000e+00,3.5518e-01)(5.0000e+00,3.2637e-01)(6.0000e+00,3.0567e-01)(7.0000e+00,2.9060e-01)(8.0000e+00,2.7958e-01)(9.0000e+00,2.7153e-01)(1.0000e+01,2.6570e-01)    
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { (0.0000e+00,1.0000e+00)(1.0000e+00,4.7701e-01)(2.0000e+00,3.5412e-01)(3.0000e+00,3.0132e-01)(4.0000e+00,2.7553e-01)(5.0000e+00,2.6278e-01)(6.0000e+00,2.5676e-01)(7.0000e+00,2.5447e-01)(8.0000e+00,2.5429e-01)(9.0000e+00,2.5532e-01)(1.0000e+01,2.5704e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.3156e-01)(2.0000e+00,3.0539e-01)(3.0000e+00,2.6615e-01)(4.0000e+00,2.5443e-01)(5.0000e+00,2.5280e-01)(6.0000e+00,2.5481e-01)(7.0000e+00,2.5817e-01)(8.0000e+00,2.6196e-01)(9.0000e+00,2.6583e-01)(1.0000e+01,2.6958e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { (0.0000e+00,1.0000e+00)(1.0000e+00,4.1037e-01)(2.0000e+00,2.8573e-01)(3.0000e+00,2.5634e-01)(4.0000e+00,2.5219e-01)(5.0000e+00,2.5549e-01)(6.0000e+00,2.6052e-01)(7.0000e+00,2.6575e-01)(8.0000e+00,2.7072e-01)(9.0000e+00,2.7532e-01)(1.0000e+01,2.7957e-01)
    };
  \end{axis}

  \begin{axis}[
    name=plot2,
    at=(plot1.right of south east), anchor=left of south west,
    font=\scriptsize, 
    title={\small $t_k = 0.01$},
    title style={yshift=-3em,fill=white},
    xmin=0,
    xmax=10,
    ymin=0.2,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.9183e-01)(2.0000e+00,4.8842e-01)(3.0000e+00,4.2696e-01)(4.0000e+00,3.8443e-01)(5.0000e+00,3.5326e-01)(6.0000e+00,3.2970e-01)(7.0000e+00,3.1156e-01)(8.0000e+00,2.9745e-01)(9.0000e+00,2.8638e-01)(1.0000e+01,2.7768e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.0604e-01)(2.0000e+00,2.8007e-01)(3.0000e+00,2.5074e-01)(4.0000e+00,2.4696e-01)(5.0000e+00,2.5078e-01)(6.0000e+00,2.5624e-01)(7.0000e+00,2.6182e-01)(8.0000e+00,2.6709e-01)(9.0000e+00,2.7194e-01)(1.0000e+01,2.7640e-01)
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,3.9697e-01)(2.0000e+00,2.8487e-01)(3.0000e+00,2.7114e-01)(4.0000e+00,2.7513e-01)(5.0000e+00,2.8282e-01)(6.0000e+00,2.9023e-01)(7.0000e+00,2.9680e-01)(8.0000e+00,3.0272e-01)(9.0000e+00,3.0808e-01)(1.0000e+01,3.1308e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.3245e-01)(2.0000e+00,3.2602e-01)(3.0000e+00,3.0446e-01)(4.0000e+00,3.0536e-01)(5.0000e+00,3.1058e-01)(6.0000e+00,3.1760e-01)(7.0000e+00,3.2429e-01)(8.0000e+00,3.3093e-01)(9.0000e+00,3.3715e-01)(1.0000e+01,3.4327e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.6129e-01)(2.0000e+00,3.5837e-01)(3.0000e+00,3.2951e-01)(4.0000e+00,3.2853e-01)(5.0000e+00,3.3183e-01)(6.0000e+00,3.3933e-01)(7.0000e+00,3.4645e-01)(8.0000e+00,3.5412e-01)(9.0000e+00,3.6128e-01)(1.0000e+01,3.6840e-01)
    };
  \end{axis}

 \begin{axis}[
    name=plot4,
    at=(plot2.below south west), anchor=above north west,
    font=\scriptsize, 
    title={\small $t_k = 1.0$},
    title style={yshift=-3em,fill=white},
    xlabel={\small Cycles}, 
    xmin=0,
    xmax=10,
    ymin=0.2,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.3760e-01)(2.0000e+00,4.2375e-01)(3.0000e+00,3.6387e-01)(4.0000e+00,3.2626e-01)(5.0000e+00,3.0111e-01)(6.0000e+00,2.8378e-01)(7.0000e+00,2.7167e-01)(8.0000e+00,2.6318e-01)(9.0000e+00,2.5730e-01)(1.0000e+01,2.5332e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,3.9142e-01)(2.0000e+00,2.7064e-01)(3.0000e+00,2.5260e-01)(4.0000e+00,2.5537e-01)(5.0000e+00,2.6309e-01)(6.0000e+00,2.7067e-01)(7.0000e+00,2.7746e-01)(8.0000e+00,2.8347e-01)(9.0000e+00,2.8882e-01)(1.0000e+01,2.9364e-01)
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.3312e-01)(2.0000e+00,3.2366e-01)(3.0000e+00,3.0104e-01)(4.0000e+00,3.0142e-01)(5.0000e+00,3.0661e-01)(6.0000e+00,3.1364e-01)(7.0000e+00,3.2036e-01)(8.0000e+00,3.2699e-01)(9.0000e+00,3.3314e-01)(1.0000e+01,3.3915e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.8421e-01)(2.0000e+00,3.8434e-01)(3.0000e+00,3.4887e-01)(4.0000e+00,3.4586e-01)(5.0000e+00,3.4654e-01)(6.0000e+00,3.5437e-01)(7.0000e+00,3.6157e-01)(8.0000e+00,3.7002e-01)(9.0000e+00,3.7785e-01)(1.0000e+01,3.8556e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,5.1845e-01)(2.0000e+00,4.3503e-01)(3.0000e+00,3.9566e-01)(4.0000e+00,3.9383e-01)(5.0000e+00,3.9116e-01)(6.0000e+00,4.0094e-01)(7.0000e+00,4.0725e-01)(8.0000e+00,4.1704e-01)(9.0000e+00,4.2496e-01)(1.0000e+01,4.3329e-01)
    };

  \end{axis}

 \begin{axis}[
    name=plot3,
    at=(plot4.left of south west), anchor=right of south east,
    font=\scriptsize, 
    title={\small $t_k = 0.1$},
    title style={yshift=-3em,fill=white},
    ylabel={\small Relative error},
    ylabel style={overlay},
    xlabel={\small Cycles}, 
    xmin=0,
    xmax=10,
    ymin=0.2,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both,
    legend style={legend columns=5,font=\scriptsize, draw=none},
    legend to name=ex_art_prox_legend
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.4355e-01)(2.0000e+00,4.3082e-01)(3.0000e+00,3.7053e-01)(4.0000e+00,3.3216e-01)(5.0000e+00,3.0619e-01)(6.0000e+00,2.8806e-01)(7.0000e+00,2.7522e-01)(8.0000e+00,2.6608e-01)(9.0000e+00,2.5962e-01)(1.0000e+01,2.5513e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=0.1$}

    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,3.9155e-01)(2.0000e+00,2.7016e-01)(3.0000e+00,2.5135e-01)(4.0000e+00,2.5378e-01)(5.0000e+00,2.6131e-01)(6.0000e+00,2.6880e-01)(7.0000e+00,2.7553e-01)(8.0000e+00,2.8150e-01)(9.0000e+00,2.8681e-01)(1.0000e+01,2.9161e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=0.5$}

    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.2802e-01)(2.0000e+00,3.1835e-01)(3.0000e+00,2.9718e-01)(4.0000e+00,2.9808e-01)(5.0000e+00,3.0364e-01)(6.0000e+00,3.1068e-01)(7.0000e+00,3.1736e-01)(8.0000e+00,3.2387e-01)(9.0000e+00,3.2990e-01)(1.0000e+01,3.3575e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=1.0$}

    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.7800e-01)(2.0000e+00,3.7661e-01)(3.0000e+00,3.4265e-01)(4.0000e+00,3.4002e-01)(5.0000e+00,3.4146e-01)(6.0000e+00,3.4912e-01)(7.0000e+00,3.5629e-01)(8.0000e+00,3.6451e-01)(9.0000e+00,3.7216e-01)(1.0000e+01,3.7971e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=1.5$}

    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,5.1153e-01)(2.0000e+00,4.2393e-01)(3.0000e+00,3.8450e-01)(4.0000e+00,3.8225e-01)(5.0000e+00,3.8011e-01)(6.0000e+00,3.8955e-01)(7.0000e+00,3.9625e-01)(8.0000e+00,4.0582e-01)(9.0000e+00,4.1392e-01)(1.0000e+01,4.2217e-01)
    };
    \addlegendentry{$\rho=1.9$}

  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
 \ref{ex_art_prox_legend}    
\end{tikzpicture}



==> ex_bipgtv.tex <==
\begin{tikzpicture}
 
  \begin{axis}[
    name=plot1,
    font=\scriptsize,
    title={\small $t_0 = 0.001$},
    title style={yshift=-3em,fill=white},
    ylabel={\small Relative error},
    ylabel style={overlay},
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,7.5695e-01)(2.0000e+00,7.1548e-01)(3.0000e+00,6.9255e-01)(4.0000e+00,6.7689e-01)(5.0000e+00,6.6517e-01)(6.0000e+00,6.5590e-01)(7.0000e+00,6.4828e-01)(8.0000e+00,6.4186e-01)(9.0000e+00,6.3632e-01)(1.0000e+01,6.3147e-01)(1.1000e+01,6.2716e-01)(1.2000e+01,6.2330e-01)(1.3000e+01,6.1981e-01)(1.4000e+01,6.1662e-01)(1.5000e+01,6.1369e-01)(1.6000e+01,6.1099e-01)(1.7000e+01,6.0848e-01)(1.8000e+01,6.0614e-01)(1.9000e+01,6.0395e-01)(2.0000e+01,6.0189e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.8089e-01)(2.0000e+00,5.1192e-01)(3.0000e+00,4.7692e-01)(4.0000e+00,4.5419e-01)(5.0000e+00,4.3775e-01)(6.0000e+00,4.2510e-01)(7.0000e+00,4.1493e-01)(8.0000e+00,4.0650e-01)(9.0000e+00,3.9936e-01)(1.0000e+01,3.9318e-01)(1.1000e+01,3.8777e-01)(1.2000e+01,3.8296e-01)(1.3000e+01,3.7866e-01)(1.4000e+01,3.7477e-01)(1.5000e+01,3.7124e-01)(1.6000e+01,3.6800e-01)(1.7000e+01,3.6501e-01)(1.8000e+01,3.6225e-01)(1.9000e+01,3.5968e-01)(2.0000e+01,3.5729e-01)
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.8593e-01)(2.0000e+00,3.9915e-01)(3.0000e+00,3.6165e-01)(4.0000e+00,3.3925e-01)(5.0000e+00,3.2389e-01)(6.0000e+00,3.1249e-01)(7.0000e+00,3.0358e-01)(8.0000e+00,2.9637e-01)(9.0000e+00,2.9036e-01)(1.0000e+01,2.8525e-01)(1.1000e+01,2.8084e-01)(1.2000e+01,2.7698e-01)(1.3000e+01,2.7355e-01)(1.4000e+01,2.7049e-01)(1.5000e+01,2.6773e-01)(1.6000e+01,2.6522e-01)(1.7000e+01,2.6293e-01)(1.8000e+01,2.6082e-01)(1.9000e+01,2.5888e-01)(2.0000e+01,2.5708e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.3416e-01)(2.0000e+00,3.3464e-01)(3.0000e+00,2.9731e-01)(4.0000e+00,2.7720e-01)(5.0000e+00,2.6419e-01)(6.0000e+00,2.5483e-01)(7.0000e+00,2.4768e-01)(8.0000e+00,2.4199e-01)(9.0000e+00,2.3732e-01)(1.0000e+01,2.3339e-01)(1.1000e+01,2.3004e-01)(1.2000e+01,2.2712e-01)(1.3000e+01,2.2456e-01)(1.4000e+01,2.2229e-01)(1.5000e+01,2.2025e-01)(1.6000e+01,2.1841e-01)(1.7000e+01,2.1673e-01)(1.8000e+01,2.1521e-01)(1.9000e+01,2.1380e-01)(2.0000e+01,2.1250e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.0828e-01)(2.0000e+00,3.0089e-01)(3.0000e+00,2.6435e-01)(4.0000e+00,2.4607e-01)(5.0000e+00,2.3477e-01)(6.0000e+00,2.2683e-01)(7.0000e+00,2.2086e-01)(8.0000e+00,2.1616e-01)(9.0000e+00,2.1234e-01)(1.0000e+01,2.0916e-01)(1.1000e+01,2.0645e-01)(1.2000e+01,2.0411e-01)(1.3000e+01,2.0207e-01)(1.4000e+01,2.0026e-01)(1.5000e+01,1.9865e-01)(1.6000e+01,1.9720e-01)(1.7000e+01,1.9589e-01)(1.8000e+01,1.9469e-01)(1.9000e+01,1.9359e-01)(2.0000e+01,1.9258e-01)
    };

   \addplot [color=black, dashed] coordinates {(0.0000e+00,1.3949e-01)(2.0000e+01,1.3949e-01)};
  \end{axis}

  \begin{axis}[
    name=plot2,
    at=(plot1.right of south east), anchor=left of south west,
    font=\scriptsize, 
    title={\small $t_0 = 0.01$},
    title style={yshift=-3em,fill=white},
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,6.5627e-01)(2.0000e+00,5.7829e-01)(3.0000e+00,5.3234e-01)(4.0000e+00,5.0008e-01)(5.0000e+00,4.7564e-01)(6.0000e+00,4.5624e-01)(7.0000e+00,4.4034e-01)(8.0000e+00,4.2700e-01)(9.0000e+00,4.1560e-01)(1.0000e+01,4.0570e-01)(1.1000e+01,3.9700e-01)(1.2000e+01,3.8928e-01)(1.3000e+01,3.8237e-01)(1.4000e+01,3.7612e-01)(1.5000e+01,3.7046e-01)(1.6000e+01,3.6528e-01)(1.7000e+01,3.6052e-01)(1.8000e+01,3.5613e-01)(1.9000e+01,3.5206e-01)(2.0000e+01,3.4828e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.5070e-01)(2.0000e+00,3.3115e-01)(3.0000e+00,2.8030e-01)(4.0000e+00,2.5237e-01)(5.0000e+00,2.3468e-01)(6.0000e+00,2.2230e-01)(7.0000e+00,2.1312e-01)(8.0000e+00,2.0603e-01)(9.0000e+00,2.0038e-01)(1.0000e+01,1.9577e-01)(1.1000e+01,1.9193e-01)(1.2000e+01,1.8869e-01)(1.3000e+01,1.8591e-01)(1.4000e+01,1.8351e-01)(1.5000e+01,1.8140e-01)(1.6000e+01,1.7953e-01)(1.7000e+01,1.7788e-01)(1.8000e+01,1.7639e-01)(1.9000e+01,1.7505e-01)(2.0000e+01,1.7383e-01)
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,3.9381e-01)(2.0000e+00,2.5400e-01)(3.0000e+00,2.0672e-01)(4.0000e+00,1.8575e-01)(5.0000e+00,1.7508e-01)(6.0000e+00,1.6868e-01)(7.0000e+00,1.6441e-01)(8.0000e+00,1.6131e-01)(9.0000e+00,1.5895e-01)(1.0000e+01,1.5707e-01)(1.1000e+01,1.5555e-01)(1.2000e+01,1.5428e-01)(1.3000e+01,1.5321e-01)(1.4000e+01,1.5230e-01)(1.5000e+01,1.5150e-01)(1.6000e+01,1.5081e-01)(1.7000e+01,1.5019e-01)(1.8000e+01,1.4965e-01)(1.9000e+01,1.4916e-01)(2.0000e+01,1.4872e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,3.9762e-01)(2.0000e+00,2.3938e-01)(3.0000e+00,1.8815e-01)(4.0000e+00,1.6712e-01)(5.0000e+00,1.5823e-01)(6.0000e+00,1.5355e-01)(7.0000e+00,1.5077e-01)(8.0000e+00,1.4890e-01)(9.0000e+00,1.4754e-01)(1.0000e+01,1.4649e-01)(1.1000e+01,1.4566e-01)(1.2000e+01,1.4497e-01)(1.3000e+01,1.4441e-01)(1.4000e+01,1.4393e-01)(1.5000e+01,1.4352e-01)(1.6000e+01,1.4316e-01)(1.7000e+01,1.4286e-01)(1.8000e+01,1.4259e-01)(1.9000e+01,1.4235e-01)(2.0000e+01,1.4214e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,4.1635e-01)(2.0000e+00,2.4681e-01)(3.0000e+00,1.8687e-01)(4.0000e+00,1.6234e-01)(5.0000e+00,1.5292e-01)(6.0000e+00,1.4839e-01)(7.0000e+00,1.4598e-01)(8.0000e+00,1.4449e-01)(9.0000e+00,1.4345e-01)(1.0000e+01,1.4269e-01)(1.1000e+01,1.4210e-01)(1.2000e+01,1.4163e-01)(1.3000e+01,1.4126e-01)(1.4000e+01,1.4095e-01)(1.5000e+01,1.4069e-01)(1.6000e+01,1.4047e-01)(1.7000e+01,1.4029e-01)(1.8000e+01,1.4013e-01)(1.9000e+01,1.3999e-01)(2.0000e+01,1.3988e-01)
    };

   \addplot [color=black, dashed] coordinates {(0.0000e+00,1.3949e-01)(2.0000e+01,1.3949e-01)};
  \end{axis}

 \begin{axis}[
    name=plot4,
    at=(plot2.below south west), anchor=above north west,
    font=\scriptsize, 
    title={\small $t_0 = 1.0$},
    title style={yshift=-3em,fill=white},
    xlabel={\small Cycles}, 
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,6.8515e-01)(2.0000e+00,6.0062e-01)(3.0000e+00,5.6903e-01)(4.0000e+00,5.5252e-01)(5.0000e+00,5.3802e-01)(6.0000e+00,5.2360e-01)(7.0000e+00,5.0964e-01)(8.0000e+00,4.9641e-01)(9.0000e+00,4.8368e-01)(1.0000e+01,4.7140e-01)(1.1000e+01,4.5957e-01)(1.2000e+01,4.4820e-01)(1.3000e+01,4.3729e-01)(1.4000e+01,4.2685e-01)(1.5000e+01,4.1688e-01)(1.6000e+01,4.0738e-01)(1.7000e+01,3.9832e-01)(1.8000e+01,3.8970e-01)(1.9000e+01,3.8149e-01)(2.0000e+01,3.7367e-01)
    };
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,1.1283e+00)(2.0000e+00,7.4528e-01)(3.0000e+00,6.0710e-01)(4.0000e+00,5.3491e-01)(5.0000e+00,5.0034e-01)(6.0000e+00,4.7781e-01)(7.0000e+00,4.6075e-01)(8.0000e+00,4.4692e-01)(9.0000e+00,4.3379e-01)(1.0000e+01,4.2174e-01)(1.1000e+01,4.0949e-01)(1.2000e+01,3.9730e-01)(1.3000e+01,3.8552e-01)(1.4000e+01,3.7456e-01)(1.5000e+01,3.6414e-01)(1.6000e+01,3.5418e-01)(1.7000e+01,3.4454e-01)(1.8000e+01,3.3538e-01)(1.9000e+01,3.2662e-01)(2.0000e+01,3.1840e-01)
    };
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,1.6691e+00)(2.0000e+00,1.0850e+00)(3.0000e+00,8.3620e-01)(4.0000e+00,6.9332e-01)(5.0000e+00,6.1536e-01)(6.0000e+00,5.6821e-01)(7.0000e+00,5.3292e-01)(8.0000e+00,5.0515e-01)(9.0000e+00,4.8128e-01)(1.0000e+01,4.6191e-01)(1.1000e+01,4.4509e-01)(1.2000e+01,4.3072e-01)(1.3000e+01,4.1780e-01)(1.4000e+01,4.0600e-01)(1.5000e+01,3.9506e-01)(1.6000e+01,3.8454e-01)(1.7000e+01,3.7443e-01)(1.8000e+01,3.6435e-01)(1.9000e+01,3.5453e-01)(2.0000e+01,3.4493e-01)
    };
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,2.1208e+00)(2.0000e+00,1.2992e+00)(3.0000e+00,1.0612e+00)(4.0000e+00,8.8307e-01)(5.0000e+00,7.6376e-01)(6.0000e+00,6.7411e-01)(7.0000e+00,6.1947e-01)(8.0000e+00,5.7956e-01)(9.0000e+00,5.4966e-01)(1.0000e+01,5.2616e-01)(1.1000e+01,5.0674e-01)(1.2000e+01,4.8910e-01)(1.3000e+01,4.7294e-01)(1.4000e+01,4.5917e-01)(1.5000e+01,4.4643e-01)(1.6000e+01,4.3496e-01)(1.7000e+01,4.2424e-01)(1.8000e+01,4.1436e-01)(1.9000e+01,4.0475e-01)(2.0000e+01,3.9562e-01)
    };
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,2.3563e+00)(2.0000e+00,1.4029e+00)(3.0000e+00,1.1554e+00)(4.0000e+00,1.0147e+00)(5.0000e+00,8.8126e-01)(6.0000e+00,7.8378e-01)(7.0000e+00,7.0328e-01)(8.0000e+00,6.4438e-01)(9.0000e+00,6.0532e-01)(1.0000e+01,5.7500e-01)(1.1000e+01,5.5092e-01)(1.2000e+01,5.3110e-01)(1.3000e+01,5.1461e-01)(1.4000e+01,4.9995e-01)(1.5000e+01,4.8691e-01)(1.6000e+01,4.7515e-01)(1.7000e+01,4.6485e-01)(1.8000e+01,4.5529e-01)(1.9000e+01,4.4639e-01)(2.0000e+01,4.3812e-01)
    };

   \addplot [color=black, dashed] coordinates {(0.0000e+00,1.3949e-01)(2.0000e+01,1.3949e-01)};
  \end{axis}

 \begin{axis}[
    name=plot3,
    at=(plot4.left of south west), anchor=right of south east,
    font=\scriptsize, 
    title={\small $t_0 = 0.1$},
    title style={yshift=-3em,fill=white},
    ylabel={\small Relative error},
    ylabel style={overlay},
    xlabel={\small Cycles}, 
    xmin=0,
    xmax=20,
    ymin=0,
    ymax=1e0,
    width=2.4in,
    height=1.9in,
    grid=both,
    legend style={legend columns=5,font=\scriptsize, draw=none},
    legend to name=ex_bipgtv_legend
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,6.4636e-01)(2.0000e+00,5.6304e-01)(3.0000e+00,5.1031e-01)(4.0000e+00,4.7042e-01)(5.0000e+00,4.3848e-01)(6.0000e+00,4.1210e-01)(7.0000e+00,3.8983e-01)(8.0000e+00,3.7074e-01)(9.0000e+00,3.5417e-01)(1.0000e+01,3.3965e-01)(1.1000e+01,3.2680e-01)(1.2000e+01,3.1536e-01)(1.3000e+01,3.0511e-01)(1.4000e+01,2.9587e-01)(1.5000e+01,2.8752e-01)(1.6000e+01,2.7992e-01)(1.7000e+01,2.7299e-01)(1.8000e+01,2.6664e-01)(1.9000e+01,2.6080e-01)(2.0000e+01,2.5543e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=0.1$}

    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,4.9818e-01)(2.0000e+00,3.8597e-01)(3.0000e+00,3.2414e-01)(4.0000e+00,2.8359e-01)(5.0000e+00,2.5555e-01)(6.0000e+00,2.3534e-01)(7.0000e+00,2.2024e-01)(8.0000e+00,2.0860e-01)(9.0000e+00,1.9939e-01)(1.0000e+01,1.9195e-01)(1.1000e+01,1.8583e-01)(1.2000e+01,1.8072e-01)(1.3000e+01,1.7640e-01)(1.4000e+01,1.7271e-01)(1.5000e+01,1.6952e-01)(1.6000e+01,1.6676e-01)(1.7000e+01,1.6433e-01)(1.8000e+01,1.6220e-01)(1.9000e+01,1.6031e-01)(2.0000e+01,1.5862e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=0.5$}

    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,5.0865e-01)(2.0000e+00,3.7863e-01)(3.0000e+00,3.0212e-01)(4.0000e+00,2.5596e-01)(5.0000e+00,2.2614e-01)(6.0000e+00,2.0685e-01)(7.0000e+00,1.9307e-01)(8.0000e+00,1.8319e-01)(9.0000e+00,1.7572e-01)(1.0000e+01,1.6999e-01)(1.1000e+01,1.6543e-01)(1.2000e+01,1.6176e-01)(1.3000e+01,1.5876e-01)(1.4000e+01,1.5627e-01)(1.5000e+01,1.5418e-01)(1.6000e+01,1.5242e-01)(1.7000e+01,1.5092e-01)(1.8000e+01,1.4962e-01)(1.9000e+01,1.4850e-01)(2.0000e+01,1.4753e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=1.0$}

    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(0.0000e+00,1.0000e+00)(1.0000e+00,5.4965e-01)(2.0000e+00,4.1718e-01)(3.0000e+00,3.3314e-01)(4.0000e+00,2.7641e-01)(5.0000e+00,2.3744e-01)(6.0000e+00,2.1351e-01)(7.0000e+00,1.9654e-01)(8.0000e+00,1.8506e-01)(9.0000e+00,1.7618e-01)(1.0000e+01,1.6965e-01)(1.1000e+01,1.6450e-01)(1.2000e+01,1.6051e-01)(1.3000e+01,1.5730e-01)(1.4000e+01,1.5469e-01)(1.5000e+01,1.5255e-01)(1.6000e+01,1.5076e-01)(1.7000e+01,1.4925e-01)(1.8000e+01,1.4797e-01)(1.9000e+01,1.4690e-01)(2.0000e+01,1.4596e-01)
    };
    \addlegendentry[text width=0.45in]{$\rho=1.5$}

    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(0.0000e+00,1.0000e+00)(1.0000e+00,5.8620e-01)(2.0000e+00,4.5088e-01)(3.0000e+00,3.7428e-01)(4.0000e+00,3.1136e-01)(5.0000e+00,2.6486e-01)(6.0000e+00,2.3488e-01)(7.0000e+00,2.1289e-01)(8.0000e+00,1.9821e-01)(9.0000e+00,1.8644e-01)(1.0000e+01,1.7814e-01)(1.1000e+01,1.7124e-01)(1.2000e+01,1.6611e-01)(1.3000e+01,1.6185e-01)(1.4000e+01,1.5854e-01)(1.5000e+01,1.5575e-01)(1.6000e+01,1.5348e-01)(1.7000e+01,1.5156e-01)(1.8000e+01,1.4996e-01)(1.9000e+01,1.4861e-01)(2.0000e+01,1.4745e-01)
    };
    \addlegendentry{$\rho=1.9$}

   \addplot [color=black, dashed] coordinates {(0.0000e+00,1.3949e-01)(2.0000e+01,1.3949e-01)};
  \end{axis}
\end{tikzpicture} 

\begin{tikzpicture}
  \vspace*{5mm}\ref{ex_bipgtv_legend}
\end{tikzpicture}



==> ex_bipgtv_step.tex <==
\begin{tikzpicture}
 
  \begin{semilogxaxis}[
    name=plot1,
    font=\scriptsize,
    xlabel={\small $t_0$},
    ylabel={\small Relative error},
    xmin=1e-3,
    xmax=1e0,
    ymin=0.1,
    ymax=0.5,
    width=3.0in,
    height=2.2in,
    grid=both,
    legend style={overlay, draw=none,cells={anchor=west},anchor=north west, at={(1.05,1)},font=\scriptsize}
    ]

    \addplot [color=blue,mark=*,mark size=1.5pt] coordinates {
(1.0000e-03,6.0189e-01)(3.1623e-03,4.6671e-01)(1.0000e-02,3.4828e-01)(3.1623e-02,2.7676e-01)(1.0000e-01,2.5543e-01)(3.1623e-01,2.8443e-01)(1.0000e+00,3.7367e-01)
    };
    \addlegendentry{$\rho=0.1$}
    \addplot [color=green,mark=asterisk,mark size=1.5pt] coordinates {
(1.0000e-03,3.5729e-01)(3.1623e-03,2.3126e-01)(1.0000e-02,1.7383e-01)(3.1623e-02,1.5477e-01)(1.0000e-01,1.5862e-01)(3.1623e-01,1.9843e-01)(1.0000e+00,3.1840e-01)
    };
    \addlegendentry{$\rho=0.5$}
    \addplot [color=black,mark=o,mark size=1.5pt] coordinates { 
(1.0000e-03,2.5708e-01)(3.1623e-03,1.7525e-01)(1.0000e-02,1.4872e-01)(3.1623e-02,1.4163e-01)(1.0000e-01,1.4753e-01)(3.1623e-01,1.9058e-01)(1.0000e+00,3.4493e-01)
    };
    \addlegendentry{$\rho=1.0$}
    \addplot [color=yellow,mark=square,mark size=1.5pt] coordinates {
(1.0000e-03,2.1250e-01)(3.1623e-03,1.5770e-01)(1.0000e-02,1.4214e-01)(3.1623e-02,1.3871e-01)(1.0000e-01,1.4596e-01)(3.1623e-01,2.0053e-01)(1.0000e+00,3.9562e-01)
    };
    \addlegendentry{$\rho=1.5$}
    \addplot [color=red,mark=triangle,mark size=1.5pt] coordinates { 
(1.0000e-03,1.9258e-01)(3.1623e-03,1.5142e-01)(1.0000e-02,1.3988e-01)(3.1623e-02,1.3810e-01)(1.0000e-01,1.4745e-01)(3.1623e-01,2.1966e-01)(1.0000e+00,4.3812e-01)
    };
    \addlegendentry{$\rho=1.9$}


   \addplot [color=black, dashed] coordinates {(1e-3,1.3949e-01)(1e0,1.3949e-01)};
  \end{semilogxaxis}

\end{tikzpicture}

==> relaxation_parameter_ripg1.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
          height=1.8in,
          width=2.4in,
          xmin=0,xmax=2,
          ymin=3.2,ymax=40, 
          ytick={4,8,16,32},
          yticklabels={4,8,16,32},
          xlabel=$\rho$,
          ylabel=$\beta$,
          ylabel style={yshift=-0.2in},
          legend style={draw=none,cells={anchor=west},anchor=north east, at={(0.95,0.95)},font=\small}
          ]
          
          \addplot[thick, dotted, color=red, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + (1-x))/(x*1)};
          \addlegendentry{$m=1$}
          
          \addplot[thick, dashed, color=blue, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + (1-x))/(x*4)};
          \addlegendentry{$m=4$}          

          \addplot[thick, color=black, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + (1-x))/(x*100)};
          \addlegendentry{$m=100$}

	\end{semilogyaxis}
\end{tikzpicture}

==> relaxation_parameter_ripg2.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
          height=1.8in,
          width=2.4in,
          xmin=0,xmax=2,
          ymin=3.2,ymax=40, 
          ytick={4,8,16,32},
          yticklabels={4,8,16,32},
          xlabel=$\rho$,
          ylabel=$\beta$,
          ylabel style={yshift=-0.2in},
          legend style={draw=none,cells={anchor=west},anchor=north east, at={(0.95,0.95)},font=\small}
          ]
          
          \addplot[thick, dotted, color=red, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + 4*(1-x))/(x*1)};
          \addlegendentry{$m=1$}
          
          \addplot[thick, dashed, color=blue, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + 4*(1-x))/(x*4)};
          \addlegendentry{$m=4$}          

          \addplot[thick, color=black, mark=none, domain=1e-3:2-1e-3, samples=200] 
          {4 + (min(2,1./(2-x)) + 4*max(0,x-3/2) + 4*(1-x))/(x*100)};
          \addlegendentry{$m=100$}

	\end{semilogyaxis}
\end{tikzpicture}
